PRFT: Prefix Rejection Fine-Tuning for Multimodal Reasoning Distillation

In multimodal reasoning distillation, post-training methods such as supervised fine-tuning (SFT) enable a student vision-language model (VLM) to learn stronger reasoning capabilities from a teacher model. However, on complex figures, teacher trajectories decouple visual deduction from text termination: the teacher resolves key visual cues early in the reasoning prefix, whereas fine-grained visual ambiguities trigger repetitive self-checking in the tail until hitting the token limit. Because standard SFT selects and supervises trajectories at the endpoint, filtering by final answers (as in rejection fine-tuning, RFT) discards valid teacher prefixes whenever rollouts fail to finish, while full-trace supervision forces the student to imitate repetitive tail loops. To address both limitations, we propose Prefix Rejection Fine-Tuning (PRFT), a simple and general prefix-supervised SFT framework built on two core designs. First, Prefix Reward probes cached teacher prefix states in a single step to rescue unfinished trajectories whose early deduction already points to the correct answer. Second, Prefix Credit Assignment supervises only the informative reasoning prefix, removes the repetitive tail, and appends a clean stop-and-answer transition. Across student scales, in-domain and out-of-domain scientific VQA splits, and zero-shot external chart and math benchmarks, PRFT improves student natural accuracy over standard RFT by +6.7% on Qwen3.5-4B (68.0% -> 74.7%) and +4.7% on Qwen3.5-9B (70.8% -> 75.5%) while cutting thinking tokens by roughly half (1.97x-2.25x), outperforming existing SFT variants and online reinforcement learning baselines.

==> figures/supp_quant_summary.tex <==
% Supplementary Quantitative Summary (3-panel vector figure)
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\sffamily\scriptsize,
    axisline/.style={draw=black!65, line width=0.5pt},
    gridline/.style={draw=black!14, densely dashed, line width=0.4pt},
    panelttl/.style={font=\sffamily\scriptsize\bfseries, text=hvInk}
  ]

  % ===================================================================
  % Panel (a): External Benchmark Transfer & Wall-Clock Speedup
  % ===================================================================
  \node[panelttl, anchor=west] at (0.0, 3.32) {(a) Zero-Shot External Transfer \& Speedup};
  \draw[axisline] (0.62, 0.55) rectangle (5.28, 2.82);
  \foreach \y/\ylbl in {0.55/45, 1.05/55, 1.56/65, 2.06/75, 2.57/85} {
    \draw[gridline] (0.62, \y) -- (5.28, \y);
    \node[font=\sffamily\tiny, anchor=east, text=black!80] at (0.58, \y) {\ylbl\%};
  }
  \node[font=\sffamily\tiny, rotate=90, text=black!80] at (-0.18, 1.68) {Accuracy (\%)};

  \fill[hvGrey!75, draw=hvMuted] (1.10, 0.55) rectangle (1.39, 1.86);
  \node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (1.245, 1.87) {70.9};
  \fill[qlbverm!70, draw=qlbverm!90!black] (1.45, 0.55) rectangle (1.74, 2.22);
  \node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (1.595, 2.23) {78.1};
  \fill[qlborange!80, draw=qlborange!90!black] (1.80, 0.55) rectangle (2.09, 2.06);
  \node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (1.945, 2.07) {75.0};
  \fill[qlbblue!88, draw=qlbblue!95!black] (2.15, 0.55) rectangle (2.44, 2.40);
  \node[font=\sffamily\tiny\bfseries, text=qlbblue!95!black, anchor=south, inner sep=1pt] at (2.295, 2.41) {81.8};
  \node[font=\sffamily\tiny\bfseries, fill=hvMint, draw=hvTeal!55, rounded corners=1.5pt, inner xsep=2pt, inner ysep=0.8pt] at (1.36, 2.66) {3.28$\times$ faster};
  \node[font=\sffamily\tiny\bfseries, anchor=north, text=black!85] at (1.77, 0.48) {MathVista (1,000)};

  \fill[hvGrey!75, draw=hvMuted] (3.34, 0.55) rectangle (3.63, 1.17);
  \node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (3.485, 1.18) {57.3};
  \fill[qlbverm!70, draw=qlbverm!90!black] (3.69, 0.55) rectangle (3.98, 1.29);
  \node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (3.835, 1.30) {59.7};
  \fill[qlborange!80, draw=qlborange!90!black] (4.04, 0.55) rectangle (4.33, 1.29);
  \node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (4.185, 1.30) {59.6};
  \fill[qlbblue!88, draw=qlbblue!95!black] (4.39, 0.55) rectangle (4.68, 1.74);
  \node[font=\sffamily\tiny\bfseries, text=qlbblue!95!black, anchor=south, inner sep=1pt] at (4.535, 1.75) {68.6};
  \node[font=\sffamily\tiny\bfseries, fill=hvMint, draw=hvTeal!55, rounded corners=1.5pt, inner xsep=2pt, inner ysep=0.8pt] at (4.01, 2.15) {2.47$\times$ faster};
  \node[font=\sffamily\tiny\bfseries, anchor=north, text=black!85] at (4.01, 0.48) {ChartQA (2,500)};

  \fill[hvGrey!75, draw=hvMuted] (0.64, 2.94) rectangle (0.78, 3.06);
  \node[font=\sffamily\tiny, anchor=west] at (0.81, 3.00) {Base};
  \fill[qlbverm!70, draw=qlbverm!90!black] (1.52, 2.94) rectangle (1.66, 3.06);
  \node[font=\sffamily\tiny, anchor=west] at (1.69, 3.00) {Std.\ RFT};
  \fill[qlborange!80, draw=qlborange!90!black] (2.70, 2.94) rectangle (2.84, 3.06);
  \node[font=\sffamily\tiny, anchor=west] at (2.87, 3.00) {DAPO};
  \fill[qlbblue!88, draw=qlbblue!95!black] (3.66, 2.94) rectangle (3.80, 3.06);
  \node[font=\sffamily\tiny\bfseries, text=qlbblue!95!black, anchor=west] at (3.83, 3.00) {\method{} (Budget)};

  % ===================================================================
  % Panel (b): Three-Seed Reproducibility (Main Natural & B=512)
  % ===================================================================
  \node[panelttl, anchor=west] at (5.75, 3.32) {(b) Stability Across 3 Training Seeds};
  \draw[axisline] (6.32, 0.55) rectangle (10.85, 2.82);
  \foreach \y/\ylbl in {0.55/63, 1.09/66, 1.64/69, 2.18/72, 2.73/75} {
    \draw[gridline] (6.32, \y) -- (10.85, \y);
    \node[font=\sffamily\tiny, anchor=east, text=black!80] at (6.28, \y) {\ylbl\%};
  }
  \foreach \x/\slbl in {7.05/Seed 17, 8.58/Seed 29, 10.10/Seed 43} {
    \draw[axisline] (\x, 0.55) -- (\x, 0.49);
    \node[font=\sffamily\tiny\bfseries, anchor=north, text=black!85] at (\x, 0.48) {\slbl};
  }
  \node[font=\sffamily\tiny, text=black!80] at (8.58, 0.05) {Independent LoRA runs (4,800 outputs / seed)};

  \draw[qlbblue, line width=1.25pt] (7.05, 2.49) -- (8.58, 2.29) -- (10.10, 2.47);
  \foreach \x/\y/\v in {7.05/2.49/73.7, 8.58/2.29/72.6, 10.10/2.47/73.6} {
    \fill[qlbblue] (\x, \y) circle (1.9pt);
    \node[font=\sffamily\tiny\bfseries, text=qlbblue!95!black, anchor=south] at (\x, {\y+0.03}) {\v};
  }
  \draw[qlbgreen!85!black, densely dashed, line width=1.05pt] (7.05, 1.60) -- (8.58, 1.62) -- (10.10, 1.67);
  \foreach \x/\y/\v in {7.05/1.60/68.8, 8.58/1.62/68.9, 10.10/1.67/69.2} {
    \fill[qlbgreen!85!black] (\x, \y) circle (1.6pt);
    \node[font=\sffamily\tiny\bfseries, text=qlbgreen!80!black, anchor=south] at (\x, {\y+0.03}) {\v};
  }
  \draw[qlbverm, line width=1.1pt] (7.05, 1.46) -- (8.58, 1.50) -- (10.10, 1.54);
  \foreach \x/\y/\v in {7.05/1.46/68.0, 8.58/1.50/68.2, 10.10/1.54/68.5} {
    \fill[qlbverm] (\x, \y) circle (1.7pt);
  }
  \node[font=\sffamily\tiny, text=qlbverm!90!black, anchor=north] at (7.05, 1.42) {68.0};
  \node[font=\sffamily\tiny, text=qlbverm!90!black] at (8.58, 1.35) {68.2};
  \node[font=\sffamily\tiny, text=qlbverm!90!black, anchor=north] at (10.10, 1.50) {68.5};

  \draw[qlbverm!80, densely dashed, line width=0.95pt] (7.05, 0.87) -- (8.58, 1.19) -- (10.10, 1.04);
  \foreach \x/\y/\v in {7.05/0.87/64.8, 8.58/1.19/66.5, 10.10/1.04/65.7} {
    \fill[white, draw=qlbverm, line width=0.8pt] (\x, \y) circle (1.5pt);
    \node[font=\sffamily\tiny, text=qlbverm!85!black, anchor=north] at (\x, {\y-0.03}) {\v};
  }

  \draw[qlbblue, line width=1.2pt] (6.36, 3.00) -- (6.62, 3.00);
  \fill[qlbblue] (6.49, 3.00) circle (1.6pt);
  \node[font=\sffamily\tiny\bfseries, text=qlbblue!95!black, anchor=west] at (6.65, 3.00) {\method{} (Nat.)};
  \draw[qlbverm, line width=1.1pt] (8.05, 3.00) -- (8.31, 3.00);
  \fill[qlbverm] (8.18, 3.00) circle (1.6pt);
  \node[font=\sffamily\tiny, text=qlbverm!90!black, anchor=west] at (8.34, 3.00) {RFT (Nat.)};
  \draw[qlbgreen!85!black, densely dashed, line width=1.0pt] (9.55, 3.00) -- (9.81, 3.00);
  \fill[qlbgreen!85!black] (9.68, 3.00) circle (1.5pt);
  \node[font=\sffamily\tiny\bfseries, text=qlbgreen!80!black, anchor=west] at (9.84, 3.00) {$B{=}512$};

  % ===================================================================
  % Panel (c): Hard-Tail Modality Diagnostic (Answer-Only vs. PRFT)
  % ===================================================================
  \node[panelttl, anchor=west] at (11.35, 3.32) {(c) Input Modality on Hard-Tail \& Main};
  \draw[axisline] (11.92, 0.55) rectangle (16.45, 2.82);
  \foreach \y/\ylbl in {0.55/20, 1.31/40, 2.06/60, 2.82/80} {
    \draw[gridline] (11.92, \y) -- (16.45, \y);
    \node[font=\sffamily\tiny, anchor=east, text=black!80] at (11.88, \y) {\ylbl\%};
  }

  \fill[qlbblue!88, draw=qlbblue!95!black] (12.24, 0.55) rectangle (12.58, 2.58);
  \node[font=\sffamily\tiny\bfseries, text=qlbblue!95!black, anchor=south, inner sep=1pt] at (12.41, 2.59) {73.7};
  \fill[qlbblue!28, draw=qlbblue!85!black] (12.62, 0.55) rectangle (12.96, 1.20);
  \node[font=\sffamily\tiny, text=qlbblue!95!black, anchor=south, inner sep=1pt] at (12.79, 1.21) {37.1};
  \node[font=\sffamily\tiny\bfseries, anchor=north, align=center] at (12.60, 0.48) {\method{}\\{\tiny(Main)}};

  \fill[qlbverm!78, draw=qlbverm!90!black] (13.52, 0.55) rectangle (13.86, 2.62);
  \node[font=\sffamily\tiny, text=qlbverm!90!black, anchor=south, inner sep=1pt] at (13.69, 2.63) {74.8};
  \fill[qlbverm!28, draw=qlbverm!85!black] (13.90, 0.55) rectangle (14.24, 1.70);
  \node[font=\sffamily\tiny\bfseries, text=qlbverm!90!black, anchor=south, inner sep=1pt] at (14.07, 1.71) {50.4};
  \node[font=\sffamily\tiny\bfseries, anchor=north, align=center] at (13.88, 0.48) {Ans.-Only\\{\tiny(Main)}};

  \fill[qlbverm!78, draw=qlbverm!90!black] (14.84, 0.55) rectangle (15.16, 1.70);
  \node[font=\sffamily\tiny, text=qlbverm!90!black, anchor=south, inner sep=1pt] at (15.00, 1.71) {50.4};
  \fill[qlbverm!50, draw=qlbverm!85!black] (15.20, 0.55) rectangle (15.52, 1.65);
  \node[font=\sffamily\tiny, text=qlbverm!90!black, anchor=south, inner sep=1pt] at (15.36, 1.66) {49.1};
  \fill[qlbverm!25, draw=qlbverm!85!black] (15.56, 0.55) rectangle (15.88, 1.65);
  \node[font=\sffamily\tiny\bfseries, text=qlbverm!90!black, anchor=south, inner sep=1pt] at (15.72, 1.66) {49.0};
  \node[font=\sffamily\tiny\bfseries, fill=hvSand, draw=hvAmber!55, rounded corners=1.5pt, inner xsep=2pt, inner ysep=0.8pt] at (15.36, 2.18) {$-1.4\%$ w/o img};
  \node[font=\sffamily\tiny\bfseries, anchor=north, align=center] at (15.36, 0.48) {Ans.-Only\\{\tiny(Hard-Tail)}};

  \fill[black!72] (11.96, 2.94) rectangle (12.10, 3.06);
  \node[font=\sffamily\tiny, anchor=west] at (12.13, 3.00) {Img.+Cap.};
  \fill[black!42] (13.40, 2.94) rectangle (13.54, 3.06);
  \node[font=\sffamily\tiny, anchor=west] at (13.57, 3.00) {Cap.\ Only};
  \fill[black!18, draw=black!65] (14.80, 2.94) rectangle (14.94, 3.06);
  \node[font=\sffamily\tiny, anchor=west] at (14.97, 3.00) {Neither};

\end{tikzpicture}%
}

